Disentanglement as Identifiable Pushforward Factorisation

We characterise disentanglement in smooth generative pushforward models, such as in VAEs and GANs. For a generator/decoder $g:Z\to X$ and factorised prior $p(z)=\prod_i p_i(z_i)$, we define disentanglement as factorisation of the pushforward density $p_\mu= g_\#p$ into one-dimensional "seam" factors, where each latent dimension controls an independent generative factor of the data. We prove that $p_\mu$ factorises according to the SVD of $g$'s Jacobian; that disentanglement equates to two conditions on $g$ (C1-C2); and that under those conditions the seam factors are identifiable, up to permutation and sign. In the particular case of Gaussian ($\beta$-)VAEs, we show via an identity how diagonal posteriors promote C1-C2, in expectation, explaining why disentanglement arises modulated by $\beta$. Experiments illustrate this mechanism on Gaussian data, dSprites, and CelebA.

==> figures/figure_one.tex <==
% In your preamble
% \usepackage{tikz}
% \usetikzlibrary{calc,arrows.meta,decorations.markings}
% \definecolor{myblue}{RGB}{33,113,181}
% \definecolor{myred}{RGB}{200,54,69}
% \definecolor{mygreen}{RGB}{58,175,76}



% Styles
\tikzset{
  >=Latex,
  covellipse/.style={draw=myblue!60, fill=myblue!15, line width=0.5pt},
  cloud/.style={draw=myblue!70, fill=myblue!10, line width=0.7pt},
  axis/.style={thin, mygray},
  vvec/.style={-Latex, myblue, line width=0.9pt},
  svpath/.style={myblue, dashed, line width=1.1pt},
  zbox/.style={rounded corners=2pt, draw=black!20, line width=0.6pt},
  manifoldfill/.style={line width=5.2pt, draw=black!12},
  manifold/.style={line width=1.2pt, draw=black!65},
  seamline/.style={
    myred, dashed, line width=1.15pt,
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.20 with {\arrow{latex}},
      mark=at position 0.55 with {\arrow{latex}},
      mark=at position 0.85 with {\arrow{latex}}
    }
  },
  traversal/.style={mygreen, dashed, line width=1.2pt, -Latex},
  labeltiny/.style={font=\scriptsize}
}

\begin{tikzpicture}[scale=0.5]

%========================================================
% LEFT PANEL: Full posterior (full Σ_x)
%========================================================
\begin{scope}[shift={(0,0)}]

  % Title
  % \node[font=\small\bfseries, anchor=west] at (0,3.9) {Full $\Sigma_x$};
  % \node[font=\small\bfseries, anchor=west] at (-1.,-0.5) {Full posterior, $\Sigma_x$};


  % Axes
  \draw[axis,->] (0,0) -- (5.6,0) node[below] {$z_1$};
  \draw[axis,->] (0,0) -- (0,3.0) node[left] {$z_2$};
  \node[mygray] at (0.4,2.7) {$\mathcal{Z}$};

  % Rotated covariance ellipses q(z|x) with local v-vectors (principal directions)
  % centers and principal directions (angles in degrees)
  \foreach \cx/\cy/\ang in {0.9/0.7/28, 2.1/1.1/-15, 1.5/2.2/45, 2.9/1.9/25, 4.1/2./40}{
    \draw[rotate around={\ang:(\cx,\cy)}, covellipse] (\cx,\cy) ellipse (0.55 and 0.22);
    \draw[vvec] (\cx,\cy) -- ++({0.55*cos(\ang)},{0.55*sin(\ang)});
  }
  \node[myblue!70] at (4.7,2.7) {\scriptsize $q(z\!\mid\! x)$};

  % Define points for s.v. path to pass and align tangents with v-vectors locally
  \coordinate (p1) at (0.9,0.7);
  \coordinate (p2) at (2.1,1.1);
  \coordinate (p3) at (2.9,1.9);
  \coordinate (p4) at (4.1,2.0);
  % Angles at those points
  \def\aone{28}
  \def\atwo{-15}
  \def\athr{25}
  \def\afor{40}
  % Control length (kept modest to be "less wavy")
  \def\clen{0.55}

  % s.v. path (dashed), slightly wavy, tangents aligned with local v arrows
  \draw[svpath]
    (p1) .. controls ($(p1)+(\aone:\clen)$) and ($(p2)-(\atwo:\clen)$) .. (p2)
         .. controls ($(p2)+(\atwo:\clen)$) and ($(p3)-(\athr:\clen)$) .. (p3)
         .. controls ($(p3)+(\athr:\clen)$) and ($(p4)-(\afor:\clen)$) .. (p4);

  \node[myblue] at (0.95,1.45) {\scriptsize s.v.\ path};
  
  % % ----- Z (latent) box -----
  % \draw[zbox] (0,0) rectangle (5.1,3.4);
  % \node[labeltiny, anchor=west] at (0,3.5) {$Z$};

  % % Gaussian "clouds" (rotated)
  % \filldraw[cloud, rotate=12]   (1.20,1.05) ellipse (0.55 and 0.35);
  % \filldraw[cloud, rotate=-18]  (2.20,2.05) ellipse (0.55 and 0.35);
  % \filldraw[cloud, rotate=30]   (3.15,1.50) ellipse (0.55 and 0.35);
  % \filldraw[cloud, rotate=8]    (4.05,2.55) ellipse (0.55 and 0.35);

  % % v-vectors (angles chosen to echo local clouds)
  % \coordinate (p1) at (1.20,1.05);
  % \coordinate (p2) at (2.20,2.05);
  % \coordinate (p3) at (3.15,1.50);
  % \coordinate (p4) at (4.05,2.55);
  % \def\aone{28}
  % \def\atwo{-12}
  % \def\athr{65}
  % \def\afor{18}
  % \draw[vvec] (p1) -- ++(\aone:0.75);
  % \draw[vvec] (p2) -- ++(\atwo:0.75);
  % \draw[vvec] (p3) -- ++(\athr:0.75);
  % \draw[vvec] (p4) -- ++(\afor:0.75);

  % % s.v. path (your construction; slightly less wavy via \clen)
  % \def\clen{0.80}
  % \draw[svpath]
  %   (p1) .. controls ($(p1)+(\aone:\clen)$) and ($(p2)-(\atwo:\clen)$) .. (p2)
  %        .. controls ($(p2)+(\atwo:\clen)$) and ($(p3)-(\athr:\clen)$) .. (p3)
  %        .. controls ($(p3)+(\athr:\clen)$) and ($(p4)-(\afor:\clen)$) .. (p4);
  % \node[myblue, labeltiny] at (1.28,0.68) {s.v.\ path};

  % Axis traversal in Z (light green, horizontal)
  \draw[traversal] (1.0,0.9) -- (4.9,0.9);
  \node[labeltiny, mygreen!70!black, below right] at (2.55,0.9) {axis traversal};

  % ----- decoder arrow (label 'd' only) -----
  \draw[-Latex, line width=0.9pt] (5.55,1.70) -- (6.90,1.70) node[midway, above] {\small $d$};


  % ----- X (observation) panel -----
  \begin{scope}[shift={(6.7,-0.5)}]
    \node[mygray] at (0.9,3.) {$\gX$};

    % % Manifold ribbon: thick light "silhouette" + thin darker spine
    % \draw[manifoldfill]
    %   (0.30,2.80) .. controls (1.10,3.45) and (2.20,2.05) .. (3.20,2.60)
    %               .. controls (3.90,2.95) and (4.55,1.85) .. (4.85,2.20);
    % \draw[manifold]
    %   (0.30,2.80) .. controls (1.10,3.45) and (2.20,2.05) .. (3.20,2.60)
    %               .. controls (3.90,2.95) and (4.55,1.85) .. (4.85,2.20);

  \def\manu{0.18}\def\mand{-0.12}
  \shade[shading=axis, top color=black!6, bottom color=black!22, shading angle=90, draw=none, opacity=0.9]
    plot[smooth] coordinates {
      ($(0.5,1.6)+(0,\manu)$) ($(1.1,2.0)+(0,\manu)$) ($(1.8,2.9)+(0,\manu)$)
      ($(2.6,3.4)+(0,\manu)$) ($(3.4,3.1)+(0,\manu)$) ($(4.2,2.4)+(0,\manu)$) ($(4.9,2.2)+(0,\manu)$)
    }
    --
    plot[smooth] coordinates {
      ($(4.9,2.2)+(0,\mand)$) ($(4.2,2.4)+(0,\mand)$) ($(3.4,3.1)+(0,\mand)$)
      ($(2.6,3.4)+(0,\mand)$) ($(1.8,2.9)+(0,\mand)$) ($(1.1,2.0)+(0,\mand)$) ($(0.5,1.6)+(0,\mand)$)
    } -- cycle;

    % Seam (curved dashed red crossing the ribbon, not hugging silhouette)
    \draw[seamline]
      (0.55,1.10) .. controls (1.65,2.40) and (3.00,1.30) .. (4.30,2.70);
    \node[myred, labeltiny] at (1.5,1.1) {seam};

    % Image of traversal: arbitrary different curve (does NOT follow seam)
    \draw[traversal]
      (0.52,1.85) .. controls (1.55,1.50) and (0.95,2.35) .. (4.68,1.35);
    \node[labeltiny, mygreen!70!black] at (4.2,0.9) {traversal image};

  % Mean manifold
  \draw[manifold] plot[smooth] coordinates {(0.5,1.6) (1.1,2.0) (1.8,2.9) (2.6,3.4) (3.4,3.1) (4.2,2.4) (4.9,2.2)};
  \node[mygray] at (0.8,0.3) {$\mathcal{M}_d$};

  \end{scope}

\end{scope}




%========================================================
% RIGHT PANEL: Diagonal posterior (diag Σ_x)
%========================================================
\begin{scope}[shift={(14.5,0)}]

  % Title
  % \node[font=\small\bfseries, anchor=west] at (-0.5,-0.5) {Diag.\ posterior, $\Sigma_x$};

  % Axes
  \draw[axis,->] (0,0) -- (5.6,0) node[below] {$z_1$};
  \draw[axis,->] (0,0) -- (0,3.0) node[left] {$z_2$};
  \node[mygray] at (0.4,2.7) {$\mathcal{Z}$};
  % % ----- Z (latent) box -----
  % \draw[zbox] (0,0) rectangle (5.1,3.4);
  % \node[labeltiny, anchor=west] at (0,3.5) {$Z$};

  % Axis-aligned covariance ellipses with v-vectors along x-axis
  \foreach \cx/\cy in {0.9/0.7, 2.1/1.1, 1.5/2.2, 3.2/2.0, 4.4/1.2}{
    \draw[covellipse] (\cx,\cy) ellipse (0.55 and 0.22);
    \draw[vvec] (\cx,\cy) -- ++(0.55,0.0);
  }
  % \node[myblue!70] at (4.7,2.7) {\scriptsize $q(z\!\mid\! x)$};
  % % Gaussian "clouds" (axis-aligned)
  % \filldraw[cloud] (1.00,1.10) ellipse (0.55 and 0.35);
  % \filldraw[cloud] (2.05,2.10) ellipse (0.55 and 0.35);
  % \filldraw[cloud] (3.10,1.40) ellipse (0.55 and 0.35);
  % \filldraw[cloud] (4.10,2.50) ellipse (0.55 and 0.35);

  % % v-vectors aligned with x-axis (C1)
  % \draw[vvec] (1.00,1.10) -- +(0:0.75);
  % \draw[vvec] (2.05,2.10) -- +(0:0.75);
  % \draw[vvec] (3.10,1.40) -- +(0:0.75);
  % \draw[vvec] (4.10,2.50) -- +(0:0.75);

  % s.v. path: axis-aligned (parallel to x-axis)
  \draw[svpath] (0.65,1.05) -- (4.70,1.05);
  \node[myblue] at (0.95,1.45) {\scriptsize s.v.\ path};
  % \node[myblue, labeltiny] at (1.10,0.75) {s.v.\ path};

% Axis traversal in Z (light green, horizontal)
  \draw[traversal] (1.0,0.9) -- (4.9,0.9);
  % \draw[traversal] (1.2,0.9) -- (4.1,0.9);
  % \node[labeltiny, mygreen!70!black, below right] at (2.55,1.1) {axis traversal};
  % \draw[traversal] (3.15,0.7) -- (5.3,0.7);
  % \node[labeltiny, mygreen!70!black, below right] at (2.55,0.78) {axis traversal};
  % % Axis traversal in Z (same as left)
  % \draw[traversal] (0.45,0.60) -- (4.70,0.60);
  % \node[labeltiny, mygreen!70!black, below] at (2.55,0.58) {axis traversal};

  % ----- decoder arrow (label 'd' only) -----
  \draw[-Latex, line width=0.9pt] (5.55,1.70) -- (6.90,1.70) node[midway, above] {\small $d$};

  % ----- X (observation) panel -----
  \begin{scope}[shift={(6.7,-0.5)}]
    \node[mygray] at (0.9,3.) {$\gX$};
    % % Manifold ribbon
    % \draw[manifoldfill]
    %   (0.30,2.80) .. controls (1.10,3.45) and (2.20,2.05) .. (3.20,2.60)
    %               .. controls (3.90,2.95) and (4.55,1.85) .. (4.85,2.20);
    % \draw[manifold]
    %   (0.30,2.80) .. controls (1.10,3.45) and (2.20,2.05) .. (3.20,2.60)
    %               .. controls (3.90,2.95) and (4.55,1.85) .. (4.85,2.20);

  % Manifold shading (3D ribbon) --- ADDED
  \def\manu{0.18}\def\mand{-0.12}
  \shade[shading=axis, top color=black!6, bottom color=black!22, shading angle=90, draw=none, opacity=0.9]
    plot[smooth] coordinates {
      ($(0.5,1.6)+(0,\manu)$) ($(1.1,2.0)+(0,\manu)$) ($(1.8,2.9)+(0,\manu)$)
      ($(2.6,3.4)+(0,\manu)$) ($(3.4,3.1)+(0,\manu)$) ($(4.2,2.4)+(0,\manu)$) ($(4.9,2.2)+(0,\manu)$)
    }
    --
    plot[smooth] coordinates {
      ($(4.9,2.2)+(0,\mand)$) ($(4.2,2.4)+(0,\mand)$) ($(3.4,3.1)+(0,\mand)$)
      ($(2.6,3.4)+(0,\mand)$) ($(1.8,2.9)+(0,\mand)$) ($(1.1,2.0)+(0,\mand)$) ($(0.5,1.6)+(0,\mand)$)
    } -- cycle;

  % Mean manifold
  \draw[thick] plot[smooth] coordinates {(0.5,1.6) (1.1,2.0) (1.8,2.9) (2.6,3.4) (3.4,3.1) (4.2,2.4) (4.9,2.2)};
  \node[mygray] at (0.8,0.3) {$\mathcal{M}_d$};

    % Seam (curved dashed red crossing the ribbon, not hugging silhouette)
    \draw[seamline]
      (0.55,1.10) .. controls (1.65,2.40) and (3.00,1.30) .. (4.30,2.70);
    % \node[myred, labeltiny] at (1.1,0.9) {seam};
    % % Seam (curved dashed red crossing the ribbon)
    % \path let \p1 = (0.55,1.40) in coordinate (sA) at \p1;
    % \draw[seamline]
    %   (0.55,1.40) .. controls (1.70,2.30) and (3.20,1.55) .. (4.60,2.70);

    % Image of traversal: EXACTLY follows the seam here
    \draw[traversal]
      (0.55,0.9) .. controls (1.70,2.10) and (3.20,1.45) .. (4.30,2.50);
    % \node[labeltiny, mygreen!70!black] at (3.88,1.25) {traversal image};
    % \node[myred, labeltiny] at (0.92,1.30) {seam};
  \end{scope}

\end{scope}


% \textbf{Seam factorisation: full vs diagonal posteriors.}
% \emph{Left (full covariance):} The s.v.\ path in $\mathcal{Z}$ (blue, dashed) is curved and aligns locally with $\mathbf{v}$ arrows, but an axis traversal (green) does \emph{not} map along a single seam (red dashed) on $\mathcal{M}_d$; its image is a different curve.
% \emph{Right (diagonal covariance):} C1 locks s.v.\ paths to be axis-aligned, C2 makes singular values vary independently. The axis traversal maps \emph{along} one curved seam everywhere (green overlaps the dashed red seam). Small red arrows mark tangent/normal directions along the seam.
\end{tikzpicture}













% \begin{figure}[t]
% \centering
% \begin{tikzpicture}[>=Latex, line cap=round, line join=round, scale=0.7,
%   axis/.style={thin, mygray},
%   covellipse/.style={draw=myblue!60, fill=myblue!15, line width=0.5pt},
%   vvec/.style={-Latex, very thick, myblue},
%   svpath/.style={myblue, densely dashed, line width=1.0pt}, % <-- dashed (not dotted)
%   traverse/.style={-Latex, very thick, mygreen},
%   seam/.style={myred, dashed, line width=1.2pt},
%   seamvec/.style={-Latex, myred, very thick}
% ]

% % Panel titles
% \node[font=\bfseries] at (2.9,7.25) {Full posterior covariance};
% \node[font=\bfseries] at (11.1,7.25) {Diagonal posterior covariance};

% % ===================== LEFT COLUMN (Full covariance) =====================
% % --- Latent space Z (top-left) ---
% \begin{scope}[shift={(0,3.6)}]
%   % Axes
%   \draw[axis,->] (0,0) -- (5.6,0) node[below] {$z_1$};
%   \draw[axis,->] (0,0) -- (0,3.0) node[left] {$z_2$};
%   \node[mygray] at (0.4,2.7) {$\mathcal{Z}$};

%   % Rotated covariance ellipses q(z|x) with local v-vectors (principal directions)
%   % centers and principal directions (angles in degrees)
%   \foreach \cx/\cy/\ang in {0.9/0.7/28, 2.1/1.1/-15, 1.5/2.2/45, 2.9/1.9/75, 4.1/1.0/10}{
%     \draw[rotate around={\ang:(\cx,\cy)}, covellipse] (\cx,\cy) ellipse (0.55 and 0.22);
%     \draw[vvec] (\cx,\cy) -- ++({0.55*cos(\ang)},{0.55*sin(\ang)});
%   }
%   \node[myblue!70] at (4.7,2.7) {\scriptsize $q(z\!\mid\! x)$};

%   % Define points for s.v. path to pass and align tangents with v-vectors locally
%   \coordinate (p1) at (0.9,0.7);
%   \coordinate (p2) at (2.1,1.1);
%   \coordinate (p3) at (2.9,1.9);
%   \coordinate (p4) at (4.1,1.0);
%   % Angles at those points
%   \def\aone{28}
%   \def\atwo{-15}
%   \def\athr{75}
%   \def\afor{10}
%   % Control length (kept modest to be "less wavy")
%   \def\clen{0.55}

%   % s.v. path (dashed), slightly wavy, tangents aligned with local v arrows
%   \draw[svpath]
%     (p1) .. controls ($(p1)+(\aone:\clen)$) and ($(p2)-(\atwo:\clen)$) .. (p2)
%          .. controls ($(p2)+(\atwo:\clen)$) and ($(p3)-(\athr:\clen)$) .. (p3)
%          .. controls ($(p3)+(\athr:\clen)$) and ($(p4)-(\afor:\clen)$) .. (p4);

%   \node[myblue] at (1.15,0.55) {\scriptsize s.v.\ path};

% %   % Singular-vector path (curvy, dotted) in myblue
% %   \draw[svpath]
% %     (0.9,0.7) .. controls (1.2,1.4) and (1.7,1.7) .. (2.1,1.1)
% %     .. controls (2.3,0.9) and (2.6,1.4) .. (2.9,1.9)
% %     .. controls (3.3,2.4) and (3.7,2.4) .. (4.1,2.1);

% %   % Rotated covariance ellipses q(z|x)
% %   \foreach \cx/\cy/\ang in {0.9/0.7/28, 2.1/1.1/-15, 1.5/2.2/45, 2.9/1.9/75, 4.1/1.0/10}{
% %     \draw[rotate around={\ang:(\cx,\cy)}, covellipse] (\cx,\cy) ellipse (0.55 and 0.22);
% %     % principal direction v-vector
% %     \draw[vvec, shorten >=0.2pt] (\cx,\cy) -- ++({0.55*cos(\ang)},{0.55*sin(\ang)});
% %   }


%   % Axis traversal in latent (light green, horizontal)
%   \draw[traverse] (0.5,1.4) -- (4.8,1.4) node[midway,above,yshift=3pt,black] {\scriptsize axis traversal};

%   % Decoder arrow down to X
%   \draw[->,thick] (5.9,1.5) -- (7.0,1.5) node[midway,above] {\small decoder $d$};
% \end{scope}

% % --- Data space X (bottom-left) ---
% \begin{scope}[shift={(0,0)}]
%   % Mean manifold
%   \draw[thick] plot[smooth] coordinates {(0.5,0.6) (1.1,1.0) (1.8,1.9) (2.6,2.4) (3.4,2.1) (4.2,1.4) (4.9,1.2)};
%   \node[mygray] at (0.8,0.3) {$\mathcal{M}_d$};

%   % Seam (curved dashed myred) — clearly over the manifold
%   \draw[seam] plot[smooth] coordinates {(1.0,0.9) (1.6,1.5) (2.2,2.2) (2.9,2.6) (3.6,2.3) (4.3,1.7)};

%   % Small red arrows on/along the seam (tangent) and orthogonal (normal)
%   % Tangent-ish arrows (roughly following local slope)
%   \draw[seamvec] (1.6,1.5) -- ++(0.55,0.45);
%   \draw[seamvec] (2.2,2.2) -- ++(0.55,0.45);
%   \draw[seamvec] (2.9,2.6) -- ++(0.55,0.45);
%   % Normal-ish arrows (roughly orthogonal)
%   \draw[seamvec] (1.6,1.5) -- ++(-0.45,0.55);
%   \draw[seamvec] (2.2,2.2) -- ++(-0.45,0.55);
%   \draw[seamvec] (2.9,2.6) -- ++(-0.45,0.55);

%   % Image of axis traversal (green): an arbitrary DIFFERENT curve (not along the seam)
%   \draw[traverse]
%     (0.8,0.8)
%     .. controls (1.7,1.1) and (2.0,2.1) .. (3.1,2.5)
%     .. controls (3.7,2.7) and (4.3,2.0) .. (4.7,1.6)
%     node[black, above left] {\scriptsize image of traversal};
% \end{scope}

% % ===================== RIGHT COLUMN (Diagonal covariance) =====================
% % --- Latent space Z (top-right) ---
% \begin{scope}[shift={(8.4,3.6)}]
%   % Axes
%   \draw[axis,->] (0,0) -- (5.6,0) node[below] {$z_1$};
%   \draw[axis,->] (0,0) -- (0,3.0) node[left] {$z_2$};
%   \node[mygray] at (0.4,2.7) {$\mathcal{Z}$};

%   % Axis-aligned covariance ellipses with v-vectors along x-axis
%   \foreach \cx/\cy in {0.9/0.7, 2.1/1.1, 1.5/2.2, 3.2/2.0, 4.4/1.2}{
%     \draw[covellipse] (\cx,\cy) ellipse (0.55 and 0.22);
%     \draw[vvec] (\cx,\cy) -- ++(0.55,0.0);
%   }
%   \node[myblue!70] at (4.7,2.7) {\scriptsize $q(z\!\mid\! x)$};

%   % s.v. path: axis-aligned and PARALLEL TO x-axis (horizontal dashed line)
%   \draw[svpath] (0.7,1.1) -- (4.8,1.1);
%   \node[myblue] at (1.0,1.25) {\scriptsize s.v.\ path};

%   % Axis traversal (light green), horizontal (can be at a different y to distinguish)
%   \draw[traverse] (0.5,1.6) -- (4.8,1.6);

%   % Decoder arrow down to X
%   \draw[->,thick] (5.9,1.5) -- (7.0,1.5) node[midway,above] {\small decoder $d$};
% \end{scope}

% % --- Data space X (bottom-right) ---
% \begin{scope}[shift={(8.4,0)}]
%   % Mean manifold
%   \draw[thick] plot[smooth] coordinates {(0.5,0.6) (1.1,1.0) (1.8,1.9) (2.6,2.4) (3.4,2.1) (4.2,1.4) (4.9,1.2)};
%   \node[mygray] at (0.8,0.3) {$\mathcal{M}_d$};

%   % Seam (curved dashed myred)
%   \draw[seam] plot[smooth] coordinates {(1.0,0.9) (1.6,1.5) (2.2,2.2) (2.9,2.6) (3.6,2.3) (4.3,1.7)};

%   % Small red arrows along seam (tangent) + normal
%   \draw[seamvec] (1.6,1.5) -- ++(0.55,0.45);
%   \draw[seamvec] (2.2,2.2) -- ++(0.55,0.45);
%   \draw[seamvec] (2.9,2.6) -- ++(0.55,0.45);
%   \draw[seamvec] (1.6,1.5) -- ++(-0.45,0.55);
%   \draw[seamvec] (2.2,2.2) -- ++(-0.45,0.55);
%   \draw[seamvec] (2.9,2.6) -- ++(-0.45,0.55);

%   % Image of axis traversal (green): EXACTLY follows the seam (everywhere)
%   \draw[traverse]
%     (1.0,0.9) -- (1.6,1.5) -- (2.2,2.2) -- (2.9,2.6) -- (3.6,2.3) -- (4.3,1.7)
%     node[black, above left] {\scriptsize image of traversal (aligned)};
% \end{scope}

% \end{tikzpicture}
% \caption{
% \textbf{Seam factorisation: full vs diagonal posteriors.}
% \emph{Left (full covariance):} The s.v.\ path in $\mathcal{Z}$ (blue, dashed) is curved and aligns locally with $\mathbf{v}$ arrows, but an axis traversal (green) does \emph{not} map along a single seam (red dashed) on $\mathcal{M}_d$; its image is a different curve.
% \emph{Right (diagonal covariance):} C1 locks s.v.\ paths to be axis-aligned, C2 makes singular values vary independently. The axis traversal maps \emph{along} one curved seam everywhere (green overlaps the dashed red seam). Small red arrows mark tangent/normal directions along the seam.
% }
% \label{fig:seams-factorise}
% \end{figure}




% % \begin{figure}[t]
% % \centering
% % \begin{tikzpicture}[>=Latex, line cap=round, line join=round, scale=0.6,
% %   axis/.style={thin, mygray},
% %   covellipse/.style={draw=myblue!60, fill=myblue!15, line width=0.5pt},
% %   vvec/.style={-Latex, very thick, myblue},
% %   svpath/.style={myblue, densely dotted, line width=1.0pt},
% %   traverse/.style={-Latex, very thick, mygreen},
% %   seam/.style={myred, dashed, line width=1.0pt},
% %   seamvec/.style={-Latex, myred, very thick}
% % ]

% % % Panel titles
% % \node[font=\bfseries] at (2.8,7.2) {Full posterior covariance};
% % \node[font=\bfseries] at (11.2,7.2) {Diagonal posterior covariance};

% % % ===================== LEFT COLUMN (Full covariance) =====================
% % % --- Latent space Z (top-left) ---
% % \begin{scope}[shift={(0,3.6)}]
% %   % Axes
% %   \draw[axis,->] (0,0) -- (5.6,0) node[below] {$z_1$};
% %   \draw[axis,->] (0,0) -- (0,3.0) node[left] {$z_2$};
% %   \node[mygray] at (0.4,2.7) {$\mathcal{Z}$};

% %   % Rotated covariance ellipses q(z|x)
% %   \foreach \cx/\cy/\ang in {0.9/0.7/28, 2.1/1.1/-15, 1.5/2.2/45, 2.9/1.9/75, 4.1/1.0/10}{
% %     \draw[rotate around={\ang:(\cx,\cy)}, covellipse] (\cx,\cy) ellipse (0.55 and 0.22);
% %     % principal direction v-vector
% %     \draw[vvec, shorten >=0.2pt] (\cx,\cy) -- ++({0.55*cos(\ang)},{0.55*sin(\ang)});
% %   }
% %   \node[myblue!70] at (4.7,2.7) {$q(z\!\mid\! x)$};

% %   % Singular-vector path (curvy, dotted) in myblue
% %   \draw[svpath]
% %     (0.9,0.7) .. controls (1.2,1.4) and (1.7,1.7) .. (2.1,1.1)
% %     .. controls (2.3,0.9) and (2.6,1.4) .. (2.9,1.9)
% %     .. controls (3.3,2.4) and (3.7,2.4) .. (4.1,2.1);

% %   % Axis traversal in latent (light green)
% %   \draw[traverse] (0.5,1.4) -- (4.8,1.4) node[right,above,yshift=3pt,mygreen] {\scriptsize axis traversal};

% %   % Decoder arrow down to X
% %   \draw[->,thick] (2.9,-.3) -- (2.9,-.9) node[above right] {\small $\ d$};
% % \end{scope}

% % % --- Data space X (bottom-left) ---
% % \begin{scope}[shift={(0,-0.8)}]
% %   % Manifold (mean manifold M_d)
% %   \draw[thick] plot[smooth] coordinates {(0.5,0.6) (1.1,1.0) (1.8,1.9) (2.6,2.4) (3.4,2.1) (4.2,1.4) (4.9,1.2)};
% %   \node[mygray] at (0.8,0.3) {$\mathcal{M}_d$};

% %   % Seam (dashed myred) through a mid point (approx tangent along slope)
% %   % Pick a point around (2.6,2.4) with local tangent ~ up-right
% %   \draw[seam] (2.1,1.9) -- (3.4,3.1) node[myred, right] {\scriptsize seam};

% %   % Small local frame vectors (parallel/orthogonal to seam)
% %   \draw[seamvec] (2.6,2.4) -- ++(0.8,0.8);   % tangent
% %   \draw[seamvec] (2.6,2.4) -- ++(-0.8,0.8);  % normal

% %   % Image of axis traversal (green): NOT aligned with seam in full case
% %   \draw[traverse]
% %     (0.7,0.9) .. controls (1.6,1.3) and (2.1,2.2) .. (3.0,2.5)
% %     .. controls (3.6,2.6) and (4.1,2.0) .. (4.6,1.6)
% %     node[black, above left] {\scriptsize image of traversal};
% % \end{scope}

% % % ===================== RIGHT COLUMN (Diagonal covariance) =====================
% % % --- Latent space Z (top-right) ---
% % \begin{scope}[shift={(8.4,3.6)}]
% %   % Axes
% %   \draw[axis,->] (0,0) -- (5.6,0) node[below] {$z_1$};
% %   \draw[axis,->] (0,0) -- (0,3.0) node[left] {$z_2$};
% %   \node[mygray] at (0.4,2.7) {$\mathcal{Z}$};

% %   % Axis-aligned covariance ellipses
% %   \foreach \cx/\cy in {0.9/0.7, 2.1/1.1, 1.5/2.2, 3.2/2.0, 4.4/1.2}{
% %     \draw[covellipse] (\cx,\cy) ellipse (0.55 and 0.22);
% %     % v-vector aligned with axis
% %     \draw[vvec] (\cx,\cy) -- ++(0.55,0.0);
% %   }
% %   \node[myblue!70] at (4.7,2.7) {$q(z\!\mid\! x)$};

% %   % Singular-vector path (axis aligned, dotted)
% %   \draw[svpath] (1.5,0.6) -- (1.5,2.6);
% %   \node[myblue] at (1.7,2.45) {\scriptsize s.v.\ path};

% %   % Axis traversal (light green), horizontal
% %   \draw[traverse] (0.5,1.4) -- (4.8,1.4);

% %   % Decoder arrow down to X
% %   \draw[->,thick] (5.9,-0.5) -- (7.0,-0.5) node[midway,above] {\small decoder $d$};
% % \end{scope}

% % % --- Data space X (bottom-right) ---
% % \begin{scope}[shift={(8.4,-1)}]
% %   % Manifold
% %   \draw[thick] plot[smooth] coordinates {(0.5,0.6) (1.1,1.0) (1.8,1.9) (2.6,2.4) (3.4,2.1) (4.2,1.4) (4.9,1.2)};
% %   \node[mygray] at (0.8,0.3) {$\mathcal{M}_d$};

% %   % Seam (dashed myred) through corresponding mid point — same orientation
% %   \draw[seam] (2.1,1.9) -- (3.4,3.1) node[myred, right] {\scriptsize seam};

% %   % Local frame vectors (parallel/orthogonal to seam)
% %   \draw[seamvec] (2.6,2.4) -- ++(0.8,0.8);   % tangent
% %   \draw[seamvec] (2.6,2.4) -- ++(-0.8,0.8);  % normal

% %   % Image of axis traversal (green): ALIGNED with the seam in diagonal case
% %   \draw[traverse] (1.9,1.7) -- (3.3,3.0)
% %     node[black, above left] {\scriptsize image of traversal};
% % \end{scope}

% % \end{tikzpicture}
% % \caption{
% % \textbf{Seam factorisation needs only C1 \& C2.}
% % \emph{Left (full covariance):} \(q(z\!\mid\! x)\) ellipses are rotated; local \(\mathbf{v}\) directions (blue) vary; the s.v.\ path (blue dotted) is curved. An axis traversal in \(\mathcal{Z}\) (green) maps to a path on the manifold \(\mathcal{M}_d\) that \emph{does not} follow the seam (red dashed).
% % \emph{Right (diagonal covariance):} ellipses are axis‑aligned, \(\mathbf{v}\) directions lock to axes (C1), the s.v.\ path is axis‑aligned; singular values change per‑coordinate (C2). The axis traversal maps \emph{along} a single seam; the manifold density factorises into independent 1‑D seam factors.
% % }
% % \label{fig:seams-factorise}
% % \end{figure}



% % % \begin{figure}[t]
% % % \centering
% % % \begin{tikzpicture}[>=Latex,scale=0.8, every node/.style={font=\footnotesize}]
% % % % ---------- Panel titles ----------
% % % \node[align=center,font=\bfseries] at (1.6,3.6) {Full posterior covariance};
% % % \node[align=center,font=\bfseries] at (10.8,3.6) {Diagonal posterior covariance};

% % % % ---------- LEFT PANEL: Full covariance ----------
% % % \begin{scope}[xshift=0cm,yshift=0cm]
% % %   % Latent axes
% % %   \draw[->] (0,0) -- (3.2,0) node[below] {$z_1$};
% % %   \draw[->] (0,0) -- (0,3.0) node[left] {$z_2$};
% % %   \node at (1.6,-0.45) {$\mathcal{Z}$};

% % %   % Rotated posterior ellipses q(z|x)
% % %   \foreach \x/\y/\ang in {0.7/0.7/25, 1.8/1.1/-20, 1.2/2.2/40}{
% % %     \draw[rotate around={\ang:(\x,\y)},gray!70] (\x,\y) ellipse (0.48 and 0.20);
% % %   }
% % %   \node[gray!70] at (2.7,2.6) {$q(z|x)$};

% % %   % Axis traversal arrow in latent
% % %   \draw[very thick,->,blue] (0.3,1.6) -- (2.8,1.6)
% % %     node[midway,above,yshift=2pt,black] {axis traversal};

% % %   % Decoder arrow
% % %   \draw[->,thick] (3.4,1.6) -- (5.1,1.6) node[midway,above] {$d$};

% % %   % Manifold (mean manifold)
% % %   \draw[thick] plot[smooth] coordinates {(5.3,0.4) (5.9,0.9) (6.7,1.8) (7.5,2.3) (8.1,2.0)};
% % %   \node at (6.9,-0.45) {$\mathcal{M}_d$};

% % %   % Local frames along manifold (unlocked: rotated)
% % %   \foreach \x/\y/\ang in {5.7/0.8/25, 6.7/1.8/55, 7.6/2.25/80}{
% % %     \draw[->,red!70] (\x,\y) -- ++({0.55*cos(\ang)},{0.55*sin(\ang)});
% % %     \draw[->,red!70] (\x,\y) -- ++({-0.55*sin(\ang)},{0.55*cos(\ang)});
% % %   }
% % %   \node[red!70] at (8.1,2.55) {decoder frame};

% % %   % Mixed path on manifold (result of latent axis traversal)
% % %   \draw[very thick,->,blue]
% % %     (5.45,1.15) .. controls (6.15,1.55) and (6.6,2.05) .. (7.0,2.25);
% % %   \node[blue] at (6.9,0.75) {mixed change};
% % % \end{scope}

% % % % ---------- RIGHT PANEL: Diagonal covariance ----------
% % % \begin{scope}[xshift=9.2cm,yshift=0cm]
% % %   % Latent axes
% % %   \draw[->] (0,0) -- (3.2,0) node[below] {$z_1$};
% % %   \draw[->] (0,0) -- (0,3.0) node[left] {$z_2$};
% % %   \node at (1.6,-0.45) {$\mathcal{Z}$};

% % %   % Axis-aligned posterior ellipses q(z|x)
% % %   \foreach \x/\y in {0.7/0.7, 1.8/1.1, 1.2/2.2}{
% % %     \draw[gray!70] (\x,\y) ellipse (0.48 and 0.20);
% % %   }
% % %   \node[gray!70] at (2.7,2.6) {$q(z|x)$};

% % %   % Axis traversal arrow in latent
% % %   \draw[very thick,->,blue] (0.3,1.6) -- (2.8,1.6);

% % %   % Decoder arrow
% % %   \draw[->,thick] (3.4,1.6) -- (5.1,1.6) node[midway,above] {$d$};

% % %   % Manifold
% % %   \draw[thick] plot[smooth] coordinates {(5.3,0.4) (5.9,0.9) (6.7,1.8) (7.5,2.3) (8.1,2.0)};
% % %   \node at (6.9,-0.45) {$\mathcal{M}_d$};

% % %   % Local frames along manifold (locked: axis-aligned)
% % %   \foreach \x/\y in {5.7/0.8, 6.7/1.8, 7.6/2.25}{
% % %     \draw[->,red!70] (\x,\y) -- ++(0.55,0);
% % %     \draw[->,red!70] (\x,\y) -- ++(0,0.55);
% % %   }
% % %   \node[red!70] at (8.1,2.55) {decoder frame};

% % %   % Seam path on manifold (single factor change)
% % %   \draw[very thick,->,blue] (5.5,1.0) -- (7.6,2.4);
% % %   \node[blue] at (6.9,0.75) {single factor};

% % %   % Beta inset (optional)
% % %   \draw[fill=gray!15,rounded corners] (0.1,3.25) rectangle (3.1,3.55);
% % %   \node[align=center] at (1.6,3.4) {$\beta\uparrow$ \;$\Rightarrow$ wider $q(z|x)$,\\ stronger frame locking};
% % % \end{scope}
% % % \end{tikzpicture}
% % % \caption{Why diagonal posteriors disentangle: axis-aligned uncertainty (right) locks the decoder’s local frame to the latent axes, so axis traversals follow single seams on the manifold. Full covariance (left) leaves the frame unlocked and mixes factors.}
% % % \label{fig:fig1}
% % % \end{figure}


==> figures/rolinek_results.tex <==

    \begin{tikzpicture}
    \begin{axis}[
        width=0.59\textwidth,
        height=5.1cm,
        ybar,
        bar width=15pt,
        ylabel={\footnotesize Distance to Orthogonality},
        symbolic x coords={dSprites, syn-lin, syn-nonlin, MNIST, fMNIST},
        xtick=data,
        xtick style={draw=none},
        xticklabel style={font=\footnotesize},
        % axis x line=bottom,
        % axis y line=left,
        % nodes near coords,
        % nodes near coords align={vertical},
        ymin=-0.01,
        ymax=2.1,
        legend style={at={(0.4,0.95)}, anchor=north, legend columns=1, font=\footnotesize},
        % title={Comparison of DTO Results from "VAEs Pursue PCA Directions (by Accident)"},
    ]
    % Values from Table 2 in the paper
    \addplot coordinates {(dSprites, 0.76) (syn-lin, 0.00) (syn-nonlin, 0.18) (MNIST, 1.59) (fMNIST, 1.36)};
    \addplot coordinates {(dSprites, 1.73) (syn-lin, 0.34) (syn-nonlin, 0.55) (MNIST, 1.93) (fMNIST, 2.02)};
    % \addplot coordinates {(MNIST, 0.81) (Fashion-MNIST, 0.77) (CIFAR-10, 0.73) (CelebA, 0.85)};
    \legend{Diag $\Sigma_x$, Full $\Sigma_x$}
    \end{axis}
\end{tikzpicture}
